Succinct Structure Representations for Efficient Query Optimization

Structural decomposition methods offer powerful theoretical guarantees for join evaluation, yet they are rarely used in real-world query optimizers. A major reason is the difficulty of combining cost-based plan search and structure-based evaluation. In this work, we bridge this gap by introducing meta-decompositions for acyclic queries, a novel representation that succinctly represents all possible join trees and enables their efficient enumeration. Meta-decompositions can be constructed in polynomial time and have sizes linear in the query size. We design an efficient polynomial-time cost-based optimizer based directly on the meta-decomposition, without the need to explicitly enumerate all possible join trees. We characterize plans found by this approach using a novel notion of width, which effectively implies the theoretical worst-case asymptotic bounds of intermediate result sizes and running time of any query plan. Experimental results demonstrate that, in practice, the plans in our class are consistently comparable to---even in many cases better than---the optimal ones found by the state-of-the-art dynamic programming approach, especially on large and complex queries, while our planning process runs by orders of magnitude faster, comparable to the time taken by common heuristic methods.

==> figs/123-12-13-23.tex <==
\begin{figure}
    \centering
    \begin{subfigure}{.33\linewidth}
        \small
        \centering
        \begin{tikzpicture}[hypergraph,xscale=.7,yscale=.5,trim left=0cm,trim right=0cm]
            \node[vertex,label={east:$x_1$}] (x1) at (0, 0) {};
            \node[vertex,label={east:$x_2$}] (x2) at (-2, -2) {};
            \node[vertex,label={west:$x_3$}] (x3) at (2, -2) {};
            \node[vertex,label={east:$x_4$}] (x4) at (0, 0.75) {};
            \node[vertex,label={west:$x_5$}] (x5) at (-1, -1) {};
            \node[vertex,label={east:$x_6$}] (x6) at (1, -1) {};
            \node[vertex,label={west:$x_7$}] (x7) at (0, -2) {};
        
            \begin{scope}[on background layer]
                
                \newcommand*{\pathri}{($(x2) + (0,-0.4)$)
                    to[out=0,in=-135] ($(x5) + (-0.25,0.25)$)
                    to[out=45,in=180] ($(x1) + (0,-0.5)$)
                    to[out=0,in=135] ($(x6) + (0.25,0.25)$)
                    to[out=-45,in=180] ($(x3) + (0,-0.4)$)
                    to[out=0,in=0] ($(x4) + (0,0.5)$)
                    to[out=180,in=180] ($(x2) + (0,-0.4)$)
                }

                \newcommand*{\pathrii}{	($(x1) + (0.3,0.3)$)
                    to[out=135,in=45] ($(x5) + (-0.45,0.45)$)
                    to[out=-135,in=135] ($(x2) + (-0.3,-0.3)$)
                    to[out=-45,in=-135] ($(x5) + (0.45,-0.45)$)
                    to[out=45,in=-45] ($(x1) + (0.3,0.3)$)}
                
                \newcommand*{\pathriii}{($(x1) + (-0.3,0.3)$)
                    to[out=45,in=135] ($(x6) + (0.45,0.45)$)
                    to[out=-45,in=45] ($(x3) + (0.3,-0.3)$)
                    to[out=-135,in=-45] ($(x6) + (-0.45,-0.45)$)
                    to[out=135,in=-135] ($(x1) + (-0.3,0.3)$)}
                    
                \newcommand*{\pathriv}{	($(x2) + (0,0.4)$)
                    to[out=0,in=180] ($(x3) + (0,0.4)$)
                    to[out=0,in=90] ($(x3) + (0.5,0)$)
                    to[out=-90,in=0] ($(x3) + (0,-0.4)$)
                    to[out=180,in=0] ($(x2) + (0,-0.4)$)
                    to[out=180,in=-90] ($(x2) + (-0.5,0)$)
                    to[out=90,in=180] ($(x2) + (0,0.4)$)}
                
                \draw[hyperedge,looseness=.85, draw=BurntOrange,fill=BurntOrange,fill opacity=.1] \pathri;
                \draw[hyperedge,looseness=.85,draw=Red,fill=Red,fill opacity=.1] \pathrii;
                \draw[hyperedge,looseness=.85,draw=Fuchsia,fill=Fuchsia,fill opacity=.1] \pathriii;
                \draw[hyperedge,looseness=.85,draw=NavyBlue,fill=NavyBlue,fill opacity=.1] \pathriv;

                \node[text=BurntOrange] at (2,0.75) {$R_1$};
                \node[text=Red] at (-0.5,-1) {$R_2$};
                \node[text=Fuchsia] at (0.5,-1) {$R_3$};
                \node[text=Cyan] at (0.5,-2) {$R_4$};
                
            \end{scope}
        \end{tikzpicture}
        \caption{Query hypergraph}
        \label{fig:123-12-13-23-hg}
    \end{subfigure}
    \hfill
    \begin{subfigure}{.66\linewidth}
        \small
        \centering
        \begin{tikzpicture}[
			level distance=1.1cm,
			level 1/.style={sibling distance=2cm}
        ]
			\node { $\lambda: \{ R_1 \}$, $\chi : \{ x_1, x_2, x_3, x_4 \}$ }
				child { node[align=center] {$\lambda: \{ R_2 \}$ \\ $\chi: \{ x_1, x_2, x_5 \}$} edge from parent[-] }
                child { node[align=center] {$\lambda: \{ R_3 \}$ \\ $\chi: \{ x_1, x_3, x_6 \}$} edge from parent[-] }
                child { node[align=center] {$\lambda: \{ R_4 \}$ \\ $\chi: \{ x_2, x_3, x_7 \}$} edge from parent[-] } ;
		\end{tikzpicture}
        \caption{A join tree / hypertree decomposition}
        \label{fig:123-12-13-23-meta}
    \end{subfigure}
    \hfill\ 

    \hfill
    \begin{subfigure}{.32\linewidth}
        \centering
        \begin{tikzpicture}[xscale=.75,yscale=.75]
            \node[label={center:$R_1$}] (R1) at (0,1) {};
            \node[label={center:$R_2$}] (R2) at (-1,0) {};
            \node[label={center:$R_3$}] (R3) at (0,-1) {};
            \node[label={center:$R_4$}] (R4) at (1,0) {};
            \draw (R1) -- (R2);
            \draw (R1) -- (R3);
            \draw (R1) -- (R4);
            \draw (R2) -- (R3);
            \draw (R2) -- (R4);
            \draw (R3) -- (R4);
        \end{tikzpicture}
        \caption{Query graph}
        \label{fig:123-12-13-23-qg}
    \end{subfigure}
    \hfill
    \begin{subfigure}{.32\linewidth}
        \centering
        \begin{tikzpicture}[
			level distance=0.6cm,
			level 1/.style={sibling distance=1.25cm},
        ]
			\node { $\bowtie$ }
                child { node {$\bowtie$} edge from parent[-]
    				child { node {$\bowtie$} edge from parent[-]
                        child { node {$R_1$} edge from parent[-] }
                        child { node {$R_2$} edge from parent[-] }
                    }
                    child { node {$R_3$} edge from parent[-] }            
                } child { node {$R_4$} edge from parent[-] }
            ;
		\end{tikzpicture}
        \caption{A width-1 query plan}
        \label{fig:123-12-13-23-hierarchical-plan}
    \end{subfigure}
    \hfill
    \begin{subfigure}{.32\linewidth}
        \centering
        \begin{tikzpicture}[
			level distance=0.6cm,
			level 1/.style={sibling distance=1.25cm}
        ]
			\node { $\bowtie$ }
                child { node {$\bowtie$} edge from parent[-]
    				child { node {$\bowtie$} edge from parent[-]
                        child { node {$R_2$} edge from parent[-] }
                        child { node {$R_3$} edge from parent[-] }
                    }
                    child { node {$R_1$} edge from parent[-] }            
                } child { node {$R_4$} edge from parent[-] }
            ;
		\end{tikzpicture}
        \caption{A width-2 query plan}
        \label{fig:123-12-13-23-non-hierarchical-plan}
    \end{subfigure}
    \hfill\ 
    \caption{The hypergraph, a join tree, the query graph, and two query plans of the query $Q_{\ref{ex:123-12-13-23-intro}}$ in \cref{ex:123-12-13-23-intro}}
    \label{fig:123-12-13-23}
\end{figure}


==> figs/hierarchical-meta.tex <==
\begin{minipage}[b]{0.48\linewidth}
    \centering
    \small
    \begin{tikzpicture}[
			level distance=0.7cm,
			level 1/.style={sibling distance=3.5cm}
        ]
        \node[align=center] { $\lambda: \{ R_1 \}$, $\chi: \{ x_1, x_2, x_3 \}$, $\kappa: \emptyset$ }
            child[align=center] { node {$\lambda: \{ R_2 \}$, $\chi: \{ x_1, x_4, x_5 \}$, $\kappa: \{ x_1 \}$} edge from parent[-]
                child[align=center] { node {$\lambda: \{ R_3 \}$, $\chi: \{ x_5, x_6 \}$, $\kappa: \{ x_5 \}$} edge from parent[-] }
            }
            child[align=center,level distance=1cm] { node {$\lambda: \{ R_4 \} $,\\$\chi: \{ x_3, x_7 \}$,\\$\kappa: \{ x_3 \}$} edge from parent[-]
            } ;
    \end{tikzpicture}
    \captionof{figure}{Meta-decomposition of the query $Q_{\ref{ex:hierarchical}}$}
    \label{fig:hierarchical-meta}
\end{minipage}


==> figs/hierarchical.tex <==
\begin{figure}
    \centering
    \begin{subfigure}{.29\linewidth}
        \centering
        \vspace{-0.5\baselineskip}
        \hspace{-1.5em}
        \begin{tikzpicture}[hypergraph,xscale=1,yscale=0.8,trim left=0cm,trim right=0cm]
            \node[vertex,label={west:$x_1$}] (x1) at (-1, 0) {};
            \node[vertex,label={west:$x_2$}] (x2) at (0, 0) {};
            \node[vertex,label={west:$x_3$}] (x3) at (1, 0) {};
            \node[vertex,label={west:$x_4$}] (x4) at (-1, -1) {};
            \node[vertex,label={west:$x_5$}] (x5) at (-1, -2) {};
            \node[vertex,label={east:$x_6$}] (x6) at (0, -2) {};
            \node[vertex,label={west:$x_7$}] (x7) at (2, 0) {};
        
            \begin{scope}[on background layer]
                    
                \newcommand*{\pathri}{	($(x1) + (-0.2,0.4)$)
    					to[out=0,in=180] ($(x3) + (-0.1,0.4)$)
    					to[out=0,in=90] ($(x3) + (0.3,0)$)
    					to[out=-90,in=0] ($(x3) + (-0.1,-0.4)$)
    					to[out=180,in=0] ($(x1) + (-0.2,-0.4)$)
    					to[out=180,in=-90] ($(x1) + (-0.6,0)$)
    					to[out=90,in=180] ($(x1) + (-0.2,0.4)$)}

                \newcommand*{\pathrii}{	($(x1) + (0.25,0.25)$)
                    to[out=135,in=135] ($(x5) + (-0.25,-0.25)$)
                    to[out=-45,in=-45] ($(x1) + (0.25,0.25)$)}
                
                \newcommand*{\pathriii}{($(x5) + (-0.6,0)$)
        					to[out=90,in=90] ($(x6) + (0.6,0)$)
        					to[out=-90,in=-90] ($(x5) + (-0.6,0)$)}
                
                \newcommand*{\pathriv}{($(x3) + (-0.25,0)$)
                    to[out=90,in=90] ($(x7) + (0.25,0)$)
                    to[out=-90,in=-90] ($(x3) + (-0.25,0)$)}
                
                \draw[hyperedge,looseness=1,draw=Red,fill=Red,fill opacity=.1] \pathri;
                \draw[hyperedge,looseness=1,draw=Fuchsia,fill=Fuchsia,fill opacity=.1] \pathrii;
                \draw[hyperedge,looseness=1,draw=NavyBlue,fill=NavyBlue,fill opacity=.1] \pathriii;
                \draw[hyperedge,looseness=1, draw=BurntOrange,fill=BurntOrange,fill opacity=.1] \pathriv;
        
                \node[text=Red] at (0.25,-0.7) {$R_1$};
                \node[text=Fuchsia] at (-0.6,-1) {$R_2$};
                \node[text=Cyan] at (1,-2) {$R_3$};
                \node[text=BurntOrange] at (1.75,-0.7) {$R_4$};
                
            \end{scope}
        \end{tikzpicture}
        \vspace{-0.5\baselineskip}
        \caption{Hypergraph of the query}
        \label{fig:hierarchical-hg}
    \end{subfigure}
    \hfill
    \begin{subfigure}{.15\linewidth}
        \centering
        \begin{tikzpicture}[
			level distance=0.75cm,
			level 1/.style={sibling distance=1.2cm}
        ]
			\node (R1) { $R_1$ }
				child { node (R2) {$R_2$} edge from parent[-]
                    child { node (R3) {$R_3$} edge from parent[-] }
                }
                child { node (R4) {$R_4$} edge from parent[-]
                } ;

            \begin{scope}[on background layer]

            \draw[hyperedge,dashed,looseness=1,draw=Red,fill opacity=.1] {
                ($(R1) + (0,0.25)$)
                to[out=180,in=90] ($(R1) + (-0.25,0)$)
        		to[out=-90,in=180] ($(R1) + (0,-0.25)$)
                to[out=0,in=-90] ($(R1) + (0.25,0)$)
        		to[out=90,in=0] ($(R1) + (0,0.25)$)
            };
            \draw[hyperedge,dashed,looseness=1,draw=Fuchsia,fill opacity=.1] {
                ($(R2) + (0,0.25)$)
        		to[out=180,in=180] ($(R3) + (0,-0.25)$)
        		to[out=0,in=0] ($(R2) + (0,0.25)$)
            };
            \draw[hyperedge,dashed,looseness=1,draw=BurntOrange,fill opacity=.1] {
                ($(R4) + (0,0.25)$)
                to[out=180,in=90] ($(R4) + (-0.25,0)$)
        		to[out=-90,in=180] ($(R4) + (0,-0.25)$)
                to[out=0,in=-90] ($(R4) + (0.25,0)$)
        		to[out=90,in=0] ($(R4) + (0,0.25)$)
            };
    
        \end{scope}
		\end{tikzpicture}
        \caption{A join tree}
        \label{fig:hierarchical-jt}
    \end{subfigure}
    \hfill
    \begin{subfigure}{.28\linewidth}
        \centering
        \begin{tikzpicture}[
			level distance=0.6cm,
			level 1/.style={sibling distance=1.5cm},
            level 2/.style={sibling distance=0.75cm}
        ]
			\node { $\bowtie$ }
				child { node {$\bowtie$} edge from parent[-]
                    child { node (R1) {$R_1$} edge from parent[-] }
                    child { node (R4) {$R_4$} edge from parent[-] }
                }
                child { node (R2R3) {$\bowtie$} edge from parent[-]
                    child { node (R2) {$R_2$} edge from parent[-] }
                    child { node (R3) {$R_3$} edge from parent[-] }
                };
            \draw[hyperedge,dashed,looseness=1,draw=Red,fill opacity=.1] {
                ($(R1) + (0,0.25)$)
                to[out=180,in=90] ($(R1) + (-0.25,0)$)
        		to[out=-90,in=180] ($(R1) + (0,-0.25)$)
                to[out=0,in=-90] ($(R1) + (0.25,0)$)
        		to[out=90,in=0] ($(R1) + (0,0.25)$)
            };
            \draw[hyperedge,dashed,looseness=1,draw=Fuchsia,fill opacity=.1] {
                ($(R2R3) + (0,0.25)$)
        		to[out=180,in=90] ($(R2) + (-0.25,0)$)
        		to[out=-90,in=-90] ($(R3) + (0.25,0)$)
                to[out=90,in=0] ($(R2R3) + (0,0.25)$)
            };
            \draw[hyperedge,dashed,looseness=1,draw=BurntOrange,fill opacity=.1] {
                ($(R4) + (0,0.25)$)
                to[out=180,in=90] ($(R4) + (-0.25,0)$)
        		to[out=-90,in=180] ($(R4) + (0,-0.25)$)
                to[out=0,in=-90] ($(R4) + (0.25,0)$)
        		to[out=90,in=0] ($(R4) + (0,0.25)$)
            };
		\end{tikzpicture}
        \caption{A width-1 query plan, induced by the join tree in \cref{fig:hierarchical-jt}}
        \label{fig:hierarchical-plan}
    \end{subfigure}
    \hfill
    \begin{subfigure}{.25\linewidth}
        \centering
        \begin{tikzpicture}[
			level distance=0.6cm,
			level 1/.style={sibling distance=1.25cm}
        ]
			\node { $\bowtie$ }
				child { node {$\bowtie$} edge from parent[-]
    				child { node {$\bowtie$} edge from parent[-]
                        child { node {$R_1$} edge from parent[-] }
                        child { node {$R_2$} edge from parent[-] }
                    }
                    child { node {$R_3$} edge from parent[-] }
                }
                child { node {$R_4$} edge from parent[-] };
		\end{tikzpicture}
        \caption{A width-2 query plan}
        \label{fig:non-hierarchical-plan}
    \end{subfigure}
    \caption{The hypergraph, a join tree, a width-1 query plan, and a width-2 query plan of the query $Q_{\ref{ex:hierarchical}}$}
    \label{fig:hierarchical}
\end{figure}


==> figs/meta-complicated.tex <==
\begin{figure}
    \centering
    \begin{minipage}[b]{0.36\linewidth}
    \begin{subfigure}{\linewidth}
        \centering
        \begin{tikzpicture}[hypergraph,xscale=1.2,yscale=1.2]
            \node[vertex,label={east:$x_1$}] (x1) at (0, 0) {};
            \node[vertex,label={south:$x_2$}] (x2) at (0, -1) {};
            \node[vertex,label={north:$x_3$}] (x3) at (0, 1) {};
            \node[vertex,label={north:$x_4$}] (x4) at (-1, 0) {};
            \node[vertex,label={east:$x_5$}] (x5) at (1, 0) {};

            \node[vertex,label={south:$x_6$}] (x6) at (0, -2) {};
            \node[vertex,label={north:$x_7$}] (x7) at (0, 2) {};
            \node[vertex,label={north:$x_8$}] (x8) at (-1, 1) {};
            \node[vertex,label={east:$x_9$}] (x9) at (-2, 0) {};
        
            \begin{scope}[on background layer]
                
                \newcommand*{\pathri}{($(x1) + (0,0.5)$)
                    to[out=0,in=0] ($(x6) + (0,-0.5)$)
                    to[out=180,in=180] ($(x1) + (0,0.5)$)
                }
                    
                \newcommand*{\pathrii}{($(x7) + (0,0.6)$)
                    to[out=0,in=90] ($(x7) + (0.5,0)$)
                    to[out=-90,in=90] ($(x2) + (0.5,0)$)
                    to[out=-90,in=0] ($(x2) + (0,-0.6)$)
                    to[out=180,in=-90] ($(x2) + (-0.5,0)$)
                    to[out=90,in=-90] ($(x7) + (-0.5,0)$)
                    to[out=90,in=180] ($(x7) + (0,0.6)$)
                }
                
                \newcommand*{\pathriii}{($(x1) + (0.3,-0.3)$)
                    to[out=45,in=-45] ($(x3) + (0.3,0.3)$)
                    to[out=135,in=45] ($(x8) + (-0.3,0.3)$)
                    to[out=-135,in=135] ($(x4) + (-0.3,-0.3)$)
                    to[out=-45,in=-135] ($(x1) + (0.3,-0.3)$)
                }

                \newcommand*{\pathriv}{($(x9) + (-0.25,0)$)
                    to[out=90,in=90] ($(x1) + (0.5,0)$)
                    to[out=-90,in=-90] ($(x9) + (-0.25,0)$)
                }

                \newcommand*{\pathrv}{($(x1) + (-0.25,0)$)
                    to[out=90,in=90] ($(x5) + (0.5,0)$)
                    to[out=-90,in=-90] ($(x1) + (-0.25,0)$)
                }
                
                \draw[hyperedge,looseness=1,draw=Red,fill=Red,fill opacity=.1] \pathri;
                \draw[hyperedge,looseness=1,draw=Fuchsia,fill=Fuchsia,fill opacity=.1] \pathrii;
                \draw[hyperedge,looseness=1,draw=Gray,fill=Gray,fill opacity=.1] \pathriii;
                \draw[hyperedge,looseness=1, draw=BurntOrange,fill=BurntOrange,fill opacity=.1] \pathriv;
                \draw[hyperedge,looseness=1, draw=Cyan,fill=Cyan,fill opacity=.1] \pathrv;
        
                \node[text=Red] at (-0.9,-2) {$R_1$};
                \node[text=Fuchsia] at (-0.6,2.5) {$R_2$};
                \node[text=Gray] at (-1.4,1.5) {$R_3$};
                \node[text=BurntOrange] at (-2,-0.75) {$R_4$};
                \node[text=Cyan] at (1.3,-0.6) {$R_5$};
                
            \end{scope}
        \end{tikzpicture}
        \caption{Hypergraph}
        \label{fig:complicated-hg}
    \end{subfigure}
    \end{minipage}
    \hfill
    \begin{minipage}[b]{.63\linewidth}
    \begin{subfigure}{\linewidth}
        \centering
        \begin{tikzpicture}[
			level 1/.style={level distance=1.25cm, sibling distance=2.75cm},
            level 2/.style={level distance=1.5cm, sibling distance=1.4cm},
            xscale=1,yscale=1
        ]
        \footnotesize
			\node { $\lambda: \emptyset$, $\chi: \{ x_1, x_3 \}$, $\kappa: \emptyset$ }
				child { node[align=center] {$\lambda: \{R_2\}$ \\ $\chi: \{ x_1, x_2, x_3, x_7 \}$ \\ $\kappa: \{ x_1, x_3 \}$} edge from parent[-]
                    child { node[align=center] {$\lambda: \{ R_1 \}$ \\ $\chi: \{ x_1, x_2, x_6 \}$ \\ $\kappa: \{ x_1, x_2 \}$} edge from parent[-] }
                }
                child { node[align=center] {$\lambda: \{ R_3 \}$ \\ $\chi: \{ x_1, x_3, x_4, x_8 \}$ \\ $\kappa : \{ x_1, x_3 \}$} edge from parent[-]
                        child { node[align=center] {$\lambda: \{ R_4 \}$ \\ $\chi: \{ x_1, x_4, x_9 \}$ \\ $\kappa: \{ x_1, x_4 \}$} edge from parent[-] }
                }
                    child { node[align=center] {$\lambda: \{ R_5 \}$ \\ $\chi: \{ x_1, x_5 \}$ \\ $\kappa : \{ x_1 \}$} edge from parent[-] }
                ;
		\end{tikzpicture}
        \vspace{-0.25\baselineskip}
        \caption{Meta-decomposition}
        \label{fig:complicated-meta}
    \end{subfigure}
    
    \vspace{0.5\baselineskip}
    
    \begin{subfigure}{.32\linewidth}
        \centering
        \begin{tikzpicture}[
			level distance=0.7cm,
			level 1/.style={sibling distance=1cm}
        ]
			\node { $R_2$ }
				child { node {$R_1$} edge from parent[-] }
                child { node {$R_3$} edge from parent[-]
                    child { node {$R_4$} edge from parent[-] }
                }
                child { node {$R_5$} edge from parent[-] } ;
		\end{tikzpicture}
        \vspace{-0.25\baselineskip}
        \caption{A join tree}
        \label{fig:complicated-jt1}
    \end{subfigure}
    \hfill
    \begin{subfigure}{.32\linewidth}
        \centering
        \begin{tikzpicture}[
			level distance=0.7cm,
			level 1/.style={sibling distance=1cm}
        ]
			\node { $R_3$ }
                child { node {$R_2$} edge from parent[-]
                    child { node {$R_1$} edge from parent[-] }
                }
				child { node {$R_4$} edge from parent[-] }
                child { node {$R_5$} edge from parent[-] } ;
		\end{tikzpicture}
        \vspace{-0.25\baselineskip}
        \caption{A second join tree}
        \label{fig:complicated-jt2}
    \end{subfigure}
    \hfill
    \begin{subfigure}{.32\linewidth}
        \centering
        \begin{tikzpicture}[
			level distance=0.7cm,
			level 1/.style={sibling distance=1cm}
        ]
			\node { $R_3$ }
                child { node {$R_2$} edge from parent[-]
                    child { node {$R_1$} edge from parent[-]
                    }
                }
				child { node {$R_4$} edge from parent[-]
                    child { node {$R_5$} edge from parent[-] }
                };
		\end{tikzpicture}
        \vspace{-0.25\baselineskip}
        \caption{A third join tree}
        \label{fig:complicated-jt3}
    \end{subfigure}
    \end{minipage}
    \caption{Hypergraph, meta-decomposition, and three join trees of the query $Q_{\ref{ex:meta-complicated}}$ in \cref{ex:meta-complicated}}
    \label{fig:complicated}
\end{figure}



==> figs/relation-dominated.tex <==
\begin{figure}
    \centering
    \small
    \hfill
    \begin{subfigure}{.5\linewidth}
        \centering
        \vspace{-0.5\baselineskip}
        \begin{tikzpicture}[hypergraph,xscale=.75,yscale=0.7,trim left=0cm,trim right=0cm]
            \node[vertex,label={west:$x_{\sf mid}$}] (mid) at (0, 0) {};
            \node[vertex,label={east:$x_{\sf kid}$}] (kid) at (-2.5, 0) {};
            \node[vertex,label={east:$x_{\sf k}$}] (k) at (-4, 0) {};

            \node[vertex,label={east:$x_{\sf pid}$}] (pid) at (0, -1.5) {};
            \node[vertex,label={east:$x_{\sf n}$}] (n) at (0, -2.5) {};
            
            \node[vertex,label={west:$x_{\sf cid}$}] (cid) at (2.5, 0) {};
            \node[vertex,label={west:$x_{\sf cc}$}] (cc) at (4, 0) {};
            
            \node[vertex,label={west:$x_{\sf t}$}] (t) at (0, 1) {};
        
            \begin{scope}[on background layer]
                    
                
                \newcommand*{\patht}{($(t) + (0,0.5)$)
        					to[out=180,in=180] ($(mid) + (0,-0.5)$)
        					to[out=0,in=0] ($(t) + (0,0.5)$)}

                \newcommand*{\pathmk}{	($(mid) + (0.25,0.25)$)
                    to[out=135,in=135] ($(kid) + (-0.25,-0.25)$)
                    to[out=-45,in=-45] ($(mid) + (0.25,0.25)$)}
                
                \newcommand*{\pathk}{($(kid) + (0.6,0)$)
        					to[out=90,in=90] ($(k) + (-0.5,0)$)
        					to[out=-90,in=-90] ($(kid) + (0.6,0)$)}

                \newcommand*{\pathci}{($(mid) + (0,0.5)$)
        					to[out=180,in=180] ($(pid) + (0,-0.5)$)
        					to[out=0,in=0] ($(mid) + (0,0.5)$)}

                \newcommand*{\pathn}{($(pid) + (0,0.5)$)
        					to[out=180,in=180] ($(n) + (0,-0.5)$)
        					to[out=0,in=0] ($(pid) + (0,0.5)$)}
                
                \newcommand*{\pathmc}{($(mid) + (-0.25,0.25)$)
                    to[out=45,in=45] ($(cid) + (0.25,-0.25)$)
                    to[out=-135,in=-135] ($(mid) + (-0.25,0.25)$)}
                
                \newcommand*{\pathcn}{($(cid) + (-0.5,0)$)
        					to[out=90,in=90] ($(cc) + (0.5,0)$)
        					to[out=-90,in=-90] ($(cid) + (-0.5,0)$)}
                
                \draw[hyperedge,looseness=1,draw=Red,fill=Red,fill opacity=.1] \patht;
                \draw[hyperedge,looseness=1,draw=Fuchsia,fill=Fuchsia,fill opacity=.1] \pathmk;
                \draw[hyperedge,looseness=1,draw=NavyBlue,fill=NavyBlue,fill opacity=.1] \pathk;
                \draw[hyperedge,looseness=1, draw=BurntOrange,fill=BurntOrange,fill opacity=.1] \pathmc;
                \draw[hyperedge,looseness=1, draw=TealBlue,fill=TealBlue,fill opacity=.1] \pathcn;
                \draw[hyperedge,looseness=1, draw=Gray,fill=Gray,fill opacity=.1] \pathci;
                \draw[hyperedge,looseness=1, draw=Thistle,fill=Thistle,fill opacity=.1] \pathn;
        
                \node[text=Red] at (0.75,1.25) {$R_{\sf t}$};
                \node[text=Fuchsia] at (-1.5,1) {$R_{\sf mk}$};
                \node[text=Cyan] at (-3.25,1) {$R_{\sf k}$};
                \node[text=BurntOrange] at (1.6,1) {$R_{\sf mc}$};
                \node[text=TealBlue] at (3.25,1) {$R_{\sf cn}$};
                \node[text=Gray] at (-1,-1) {$R_{\sf ci}$};
                \node[text=Thistle] at (-1,-2.25) {$R_{\sf n}$};
                
            \end{scope}
        \end{tikzpicture}
        \caption{Hypergraph}
        \label{fig:rel-dom-hg}
    \end{subfigure}
    \hfill
    \begin{subfigure}{.33\linewidth}
        \centering
        \begin{tikzpicture}[
			level distance=0.9cm,
			level 1/.style={sibling distance=0.9cm}
        ]
			\node[align=center] { minor node \\ $\chi: \{ x_{\sf mid} \}$ }
				child { node {$R_{\sf mk}$} edge from parent[-]
                    child { node {$R_{\sf k}$} edge from parent[-] }
                }
                child { node {$R_{\sf ci}$} edge from parent[-]
                    child { node {$R_{\sf n}$} edge from parent[-] }
                }
                child { node {$R_{\sf mc}$} edge from parent[-]
                    child { node {$R_{\sf cn}$} edge from parent[-] }
                }
                child { node {$R_{\sf t}$} edge from parent[-] };
                
		\end{tikzpicture}
        \caption{Meta-decomposition (simplified)}
        \label{fig:rel-dom-meta}
    \end{subfigure}
    \hfill \ 

    \begin{subfigure}{.3\linewidth}
        \centering
        \begin{tikzpicture}[
			level distance=0.65cm,
			level 1/.style={sibling distance=1cm}
        ]
			\node { $R_{\sf n}$ }
				child { node {$R_{\sf ci}$} edge from parent[-]
                    child { node {$R_{\sf mk}$} edge from parent[-]
                        child { node {$R_{\sf k}$} edge from parent[-] }
                        child { node {$R_{\sf t}$} edge from parent[-] }
                        child { node {$R_{\sf mc}$} edge from parent[-]
                            child { node {$R_{\sf cn}$} edge from parent[-] }
                        }
                    }
                };
                
		\end{tikzpicture}
        \caption{Join tree inducing the width-1 plan in \cref{fig:rel-dom-w1}}
        \label{fig:rel-dom-jt}
    \end{subfigure}
    \hfill
    \begin{subfigure}{.33\linewidth}
        \centering
        \begin{tikzpicture}[
			level distance=0.55cm,
            level 1/.style={sibling distance=1.6cm},
			level 2/.style={sibling distance=1.6cm},
            level 3/.style={sibling distance=1.6cm},
            level 4/.style={sibling distance=0.8cm}
        ]
			\node { $\bowtie$ }
                child { node {$\bowtie$} edge from parent[-]
                    child { node {$\bowtie$} edge from parent[-]
                        child { node {$\bowtie$} edge from parent[-]
            				child { node {$\bowtie$} edge from parent[-]
                                child { node {$R_{\sf mk}$} edge from parent[-] }
                                child { node {$R_{\sf k}$} edge from parent[-] }
                            }
                            child { node {$R_{\sf t}$} edge from parent[-] }
                        }
                        child { node {$\bowtie$} edge from parent[-]
                            child { node {$R_{\sf mc}$} edge from parent[-] }
                            child { node {$R_{\sf cn}$} edge from parent[-] }
                        }
                    }
                    child { node {$R_{\sf ci}$} edge from parent[-] } 
                }
                child { node {$R_{\sf n}$} edge from parent[-] };
		\end{tikzpicture}
        \caption{Optimal width-1 query plan, induced by the join tree in \cref{fig:rel-dom-jt}}
        \label{fig:rel-dom-w1}
    \end{subfigure}
    \hfill
    \begin{subfigure}{.3\linewidth}
        \centering
        \begin{tikzpicture}[
			level distance=0.55cm,
			level 1/.style={sibling distance=1cm}
        ]
			\node { $\bowtie$ }
                child { node {$\bowtie$} edge from parent[-]
                    child { node {$\bowtie$} edge from parent[-]
                        child { node {$\bowtie$} edge from parent[-]
            				child { node {$\bowtie$} edge from parent[-]
                				child { node {$\bowtie$} edge from parent[-]
                                    child { node {$R_{\sf mk}$} edge from parent[-] }
                                    child { node {$R_{\sf k}$} edge from parent[-] }
                                }
                                child { node {$R_{\sf t}$} edge from parent[-] }
                            }
                            child { node {$R_{\sf ci}$} edge from parent[-] }
                        }
                        child { node {$R_{\sf n}$} edge from parent[-] }
                    }
                    child { node {$R_{\sf mc}$} edge from parent[-] }
                }
                child { node {$R_{\sf cn}$} edge from parent[-] };
		\end{tikzpicture}
        \caption{Optimal plan by dynamic programming, of width 2}
        \label{fig:rel-dom-duckdb}
    \end{subfigure}
    \caption{The hypergraph, the meta-decomposition, the optimal width-1 query plan with the inducing join tree, and the optimal query plan (of width 2) found by dynamic programming, of the query JOB 17f in \cref{ex:rel-dom}}
    \label{fig:rel-dom}
\end{figure}


==> figs/star-meta.tex <==
\begin{minipage}[b]{0.48\linewidth}
    \centering
    \small
    \begin{tikzpicture}[
        level distance=1.25cm,
        level 1/.style={sibling distance=1.75cm},
    ]
    \node[align=center] { $\lambda: \emptyset$, $\chi: \{ x_1 \}$, $\kappa: \emptyset$} 
        child { node [align=center] {$\lambda: \{ R_1 \}$ \\ $\chi: \{ x_1, x_2 \}$ \\ $\kappa: \{ x_1 \}$ } edge from parent[-] }
        child { node [align=center] { $\lambda: \{ R_2 \}$ \\ $\chi: \{ x_1, x_3 \}$ \\ $\kappa: \{ x_1 \}$ } edge from parent[-] }
        child { node [align=center] { $\lambda: \{ R_3 \}$ \\ $\chi: \{ x_1, x_4 \}$ \\ $\kappa: \{ x_1 \}$ } edge from parent[-] }
        child { node [align=center] { $\lambda: \{ R_4 \}$ \\ $\chi: \{ x_1, x_5 \}$ \\ $\kappa: \{ x_1 \}$ } edge from parent[-] }
    ;
    \end{tikzpicture}
    \captionof{figure}{Meta-decomposition of the query $Q_{\ref{ex:star}}$}
    \label{fig:star-meta}
\end{minipage}


==> figs/star.tex <==
\begin{figure}
    \centering
    \begin{subfigure}{.49\linewidth}
        \centering
        \vspace{-\baselineskip}
        \begin{tikzpicture}[hypergraph,xscale=.8,yscale=0.8,trim left=0cm,trim right=0cm]
            \node[vertex,label={east:$x_1$}] (x1) at (0, 0) {};
            \node[vertex,label={east:$x_2$}] (x2) at (-1, 1) {};
            \node[vertex,label={east:$x_3$}] (x3) at (-1, -1) {};
            \node[vertex,label={west:$x_4$}] (x4) at (1, -1) {};
            \node[vertex,label={west:$x_5$}] (x5) at (1, 1) {};
        
            \begin{scope}[on background layer]
                
                \newcommand*{\pathri}{($(x2) + (-0.25,0.25)$)
                    to[out=45,in=45] ($(x1) + (0.25,-0.25)$)
                    to[out=-135,in=-135] ($(x2) + (-0.25,0.25)$)}
                    
                \newcommand*{\pathrii}{	($(x1) + (0.25,0.25)$)
                    to[out=135,in=135] ($(x3) + (-0.25,-0.25)$)
                    to[out=-45,in=-45] ($(x1) + (0.25,0.25)$)}
                
                \newcommand*{\pathriii}{($(x1) + (-0.25,0.25)$)
                    to[out=45,in=45] ($(x4) + (0.25,-0.25)$)
                    to[out=-135,in=-135] ($(x1) + (-0.25,0.25)$)}

                \newcommand*{\pathriv}{	($(x5) + (0.25,0.25)$)
                    to[out=135,in=135] ($(x1) + (-0.25,-0.25)$)
                    to[out=-45,in=-45] ($(x5) + (0.25,0.25)$)}
                
                \draw[hyperedge,looseness=1,draw=Red,fill=Red,fill opacity=.1] \pathri;
                \draw[hyperedge,looseness=1,draw=Fuchsia,fill=Fuchsia,fill opacity=.1] \pathrii;
                \draw[hyperedge,looseness=1,draw=NavyBlue,fill=NavyBlue,fill opacity=.1] \pathriii;
                \draw[hyperedge,looseness=1, draw=BurntOrange,fill=BurntOrange,fill opacity=.1] \pathriv;
        
                \node[text=Red] at (-1.75,1) {$R_1$};
                \node[text=Fuchsia] at (-1.75,-1) {$R_2$};
                \node[text=Cyan] at (1.75,-1) {$R_3$};
                \node[text=BurntOrange] at (1.75,1) {$R_4$};
                
            \end{scope}
        \end{tikzpicture}
        \vspace{-0.5\baselineskip}
        \caption{Hypergraph of the query}
        \label{fig:star-hg}
    \end{subfigure}
    \hfill
    \begin{subfigure}{.49\linewidth}
        \small
        \centering
        \hfill
        \begin{tikzpicture}[
			level distance=0.65cm,
			level 1/.style={sibling distance=1.2cm},
        ]
			\node { $R_1$ }
				child { node {$R_2$} edge from parent[-]
                    child { node {$R_3$} edge from parent[-]
                        child { node {$R_4$} edge from parent[-] }
                    } 
                };
		\end{tikzpicture}
        \hfill
        \begin{tikzpicture}[
			level distance=0.75cm,
			level 1/.style={sibling distance=1.2cm},
        ]
			\node { $R_1$ }
				child { node {$R_2$} edge from parent[-]
                }
                child { node {$R_3$} edge from parent[-]
                    child { node {$R_4$} edge from parent[-] }
                } ;
		\end{tikzpicture}
        \hfill
        \ 
        \caption{Two valid join trees}
        \label{fig:star-jts}
    \end{subfigure}
    \vspace{-0.5\baselineskip}
    \caption{Hypergraph and two valid join trees of the star query $Q_{\ref{ex:star}}$ in \cref{ex:star}}
    \label{fig:star}
\end{figure}


